Celestial String Integrands & their Expansions

We transform the one-loop four-point type $\mathrm{I}$ open superstring gluon amplitude to correlation functions on the celestial sphere including both the (non-)orientable planar and non-planar sector. This requires a Mellin transform with respect to the energies of the scattered strings, as well as to integrate over the open-string worldsheet moduli space. After accomplishing the former we obtain celestial string integrands with remaining worldsheet integrals $\Psi\left(\beta\right)$, where $\beta$ is related to the conformal scaling dimensions of the conformal primary operators under consideration. Employing an alternative approach of performing an $\alpha'$-expansion of the open superstring amplitude first and Mellin transforming afterwards, we obtain a fully integrated expression, capturing the pole structure in the $\beta$-plane. The same analysis is performed at tree-level yielding similar results. We conclude by solving $\Psi\left(\beta\right)$ for specific values of $\beta$, consistently reproducing the results of the $\alpha'$-expansion ansatz. In all approaches we find that the dependence on $\alpha'$ reduces to that of a simple overall factor of $\left(\alpha'\right)^{\beta-3}$ at loop and $\left(\alpha'\right)^{\beta}$ at tree level, consistent with previous literature.

==> 3DCylinderNonPlanarSideways.tex <==


% Gradient Info
  
\tikzset {_bhis8aiqk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_usdburhvr}{150bp}{rgb(0bp)=(0.8,0.8,0.8);
rgb(37.5bp)=(0.8,0.8,0.8);
rgb(47.76785714285714bp)=(0.68,0.68,0.68);
rgb(62.5bp)=(0.42,0.42,0.42);
rgb(100bp)=(0.42,0.42,0.42)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Can [id:dp826971291121559] 
\path  [shading=_usdburhvr,_bhis8aiqk][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=2.25pt, shadow blur steps=4 ,shadow opacity=100}] (236.32,119) -- (380.68,119) .. controls (396.04,119) and (408.5,141.39) .. (408.5,169) .. controls (408.5,196.61) and (396.04,219) .. (380.68,219) -- (236.32,219) .. controls (220.96,219) and (208.5,196.61) .. (208.5,169) .. controls (208.5,141.39) and (220.96,119) .. (236.32,119) .. controls (251.69,119) and (264.15,141.39) .. (264.15,169) .. controls (264.15,196.61) and (251.69,219) .. (236.32,219) ; % for fading 
 \draw   (236.32,119) -- (380.68,119) .. controls (396.04,119) and (408.5,141.39) .. (408.5,169) .. controls (408.5,196.61) and (396.04,219) .. (380.68,219) -- (236.32,219) .. controls (220.96,219) and (208.5,196.61) .. (208.5,169) .. controls (208.5,141.39) and (220.96,119) .. (236.32,119) .. controls (251.69,119) and (264.15,141.39) .. (264.15,169) .. controls (264.15,196.61) and (251.69,219) .. (236.32,219) ; % for border 

%Shape: Circle [id:dp5654850369019104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.89,143.66) .. controls (211.38,143.65) and (209.36,141.61) .. (209.37,139.1) .. controls (209.38,136.59) and (211.42,134.57) .. (213.93,134.58) .. controls (216.44,134.59) and (218.46,136.63) .. (218.45,139.14) .. controls (218.44,141.65) and (216.4,143.67) .. (213.89,143.66) -- cycle ;
%Shape: Circle [id:dp8973291696761385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.18,143.66) .. controls (399.67,143.65) and (397.65,141.61) .. (397.66,139.1) .. controls (397.67,136.59) and (399.71,134.57) .. (402.22,134.58) .. controls (404.73,134.59) and (406.75,136.63) .. (406.74,139.14) .. controls (406.73,141.65) and (404.69,143.67) .. (402.18,143.66) -- cycle ;
%Shape: Circle [id:dp0858874770501612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.18,203.95) .. controls (399.67,203.94) and (397.65,201.9) .. (397.66,199.39) .. controls (397.67,196.88) and (399.71,194.85) .. (402.22,194.86) .. controls (404.73,194.87) and (406.75,196.92) .. (406.74,199.42) .. controls (406.73,201.93) and (404.69,203.96) .. (402.18,203.95) -- cycle ;
%Shape: Circle [id:dp2408238416196311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.65,203.79) .. controls (211.14,203.78) and (209.12,201.73) .. (209.13,199.23) .. controls (209.14,196.72) and (211.18,194.69) .. (213.69,194.7) .. controls (216.2,194.71) and (218.22,196.75) .. (218.21,199.26) .. controls (218.2,201.77) and (216.16,203.8) .. (213.65,203.79) -- cycle ;
%Shape: Ellipse [id:dp8271726169603311] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (352.85,169) .. controls (352.85,141.39) and (365.31,119) .. (380.68,119) .. controls (396.04,119) and (408.5,141.39) .. (408.5,169) .. controls (408.5,196.61) and (396.04,219) .. (380.68,219) .. controls (365.31,219) and (352.85,196.61) .. (352.85,169) -- cycle ;

% Text Node
\draw (207.37,139.1) node [anchor=east] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (207.13,199.23) node [anchor=east] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (408.74,139.14) node [anchor=west] [inner sep=0.75pt]    {$x_{4}^{'}$};
% Text Node
\draw (408.74,199.42) node [anchor=west] [inner sep=0.75pt]    {$x_{3}^{'}$};


\end{tikzpicture}


==> 3DCylinderPlanarSideways.tex <==


% Gradient Info
  
\tikzset {_t021mxt2v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-225 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_beyxeu6m6}{150bp}{rgb(0bp)=(0.8,0.8,0.8);
rgb(37.5bp)=(0.8,0.8,0.8);
rgb(47.76785714285714bp)=(0.68,0.68,0.68);
rgb(62.5bp)=(0.42,0.42,0.42);
rgb(100bp)=(0.42,0.42,0.42)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356
%Shape: Can [id:dp826971291121559] 
\path  [shading=_beyxeu6m6,_t021mxt2v][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=2.25pt, shadow blur steps=4 ,shadow opacity=100}] (236.32,119) -- (380.68,119) .. controls (396.04,119) and (408.5,141.39) .. (408.5,169) .. controls (408.5,196.61) and (396.04,219) .. (380.68,219) -- (236.32,219) .. controls (220.96,219) and (208.5,196.61) .. (208.5,169) .. controls (208.5,141.39) and (220.96,119) .. (236.32,119) .. controls (251.69,119) and (264.15,141.39) .. (264.15,169) .. controls (264.15,196.61) and (251.69,219) .. (236.32,219) ; % for fading 
 \draw   (236.32,119) -- (380.68,119) .. controls (396.04,119) and (408.5,141.39) .. (408.5,169) .. controls (408.5,196.61) and (396.04,219) .. (380.68,219) -- (236.32,219) .. controls (220.96,219) and (208.5,196.61) .. (208.5,169) .. controls (208.5,141.39) and (220.96,119) .. (236.32,119) .. controls (251.69,119) and (264.15,141.39) .. (264.15,169) .. controls (264.15,196.61) and (251.69,219) .. (236.32,219) ; % for border 

%Shape: Circle [id:dp5654850369019104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.89,143.66) .. controls (211.38,143.65) and (209.36,141.61) .. (209.37,139.1) .. controls (209.38,136.59) and (211.42,134.57) .. (213.93,134.58) .. controls (216.44,134.59) and (218.46,136.63) .. (218.45,139.14) .. controls (218.44,141.65) and (216.4,143.67) .. (213.89,143.66) -- cycle ;
%Shape: Circle [id:dp8973291696761385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.6,143.84) .. controls (256.09,143.83) and (254.07,141.79) .. (254.08,139.28) .. controls (254.09,136.77) and (256.13,134.75) .. (258.64,134.76) .. controls (261.15,134.77) and (263.17,136.81) .. (263.16,139.32) .. controls (263.15,141.83) and (261.11,143.85) .. (258.6,143.84) -- cycle ;
%Shape: Circle [id:dp0858874770501612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.36,203.97) .. controls (255.85,203.96) and (253.83,201.91) .. (253.84,199.41) .. controls (253.85,196.9) and (255.89,194.87) .. (258.4,194.88) .. controls (260.9,194.89) and (262.93,196.93) .. (262.92,199.44) .. controls (262.91,201.95) and (260.87,203.98) .. (258.36,203.97) -- cycle ;
%Shape: Circle [id:dp2408238416196311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.65,203.79) .. controls (211.14,203.78) and (209.12,201.73) .. (209.13,199.23) .. controls (209.14,196.72) and (211.18,194.69) .. (213.69,194.7) .. controls (216.2,194.71) and (218.22,196.75) .. (218.21,199.26) .. controls (218.2,201.77) and (216.16,203.8) .. (213.65,203.79) -- cycle ;
%Shape: Ellipse [id:dp9720195598442751] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (352.85,169) .. controls (352.85,141.39) and (365.31,119) .. (380.68,119) .. controls (396.04,119) and (408.5,141.39) .. (408.5,169) .. controls (408.5,196.61) and (396.04,219) .. (380.68,219) .. controls (365.31,219) and (352.85,196.61) .. (352.85,169) -- cycle ;

% Text Node
\draw (207.37,139.1) node [anchor=east] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (207.13,199.23) node [anchor=east] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (265.16,139.32) node [anchor=west] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (264.92,199.44) node [anchor=west] [inner sep=0.75pt]    {$x_{3}$};


\end{tikzpicture}


==> CelestialSphereScatteringPicture.tex <==
\documentclass[tikz,margin=15pt]{standalone}
\usepackage{amsmath}
\usepackage[T1]{fontenc} % if needed
\usepackage[utf8]{inputenc}
%%%Commands added in addition to JHEP%%%
\usepackage{physics}
\usepackage{amsfonts,shuffle}
\usepackage{yfonts} %Fraktur Fonts
\newcommand{\uproman}[1]{\uppercase\expandafter{\romannumeral#1}}
\def\bdelta{\boldsymbol{\delta}}
\usepackage{nicefrac}
\usepackage{mathrsfs}
\usepackage{mathtools}
\usepackage{empheq}
\usepackage{subcaption} %for referencing subfigures
\usepackage{cleveref}
\usepackage{tikz} %for drawing images%
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\usepackage{mathrsfs}





\begin{document}



% Gradient Info
  
\tikzset {_5vp934nzy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-6 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_5lkj1yv4w}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0,0.05,0.38);
rgb(0.17857142857142858bp)=(0,0.05,0.38);
rgb(7.8125bp)=(0,0.07,0.64);
rgb(25bp)=(0,0.08,0.7);
rgb(400bp)=(0,0.08,0.7)}

% Gradient Info
  
\tikzset {_lzyi4wrdo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{9.1 bp } { 0 bp }  }  \pgftransformscale{1.3 }  }}}
\pgfdeclareradialshading{_0nviashn3}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.4,0.4,0.4);
rgb(400bp)=(0.4,0.4,0.4)}

% Gradient Info
  
\tikzset {_645jh5l47/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{11.5 bp } { 5.5 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_nfpp993ei}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.21,0.53,1);
rgb(0bp)=(0.21,0.53,1);
rgb(1.205357142857143bp)=(0,0.37,1);
rgb(13.750000000000002bp)=(0,0.1,0.89);
rgb(20.491071428571427bp)=(0,0.07,0.85);
rgb(25bp)=(0,0.08,0.7);
rgb(400bp)=(0,0.08,0.7)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Shape: Circle [id:dp02215013996100046] 
\path  [shading=_5lkj1yv4w,_5vp934nzy][blur shadow={shadow xshift=-9pt,shadow yshift=-3.75pt, shadow blur radius=5.25pt, shadow blur steps=7 ,shadow opacity=100}] (236.4,157.85) .. controls (236.4,85.36) and (295.16,26.6) .. (367.65,26.6) .. controls (440.14,26.6) and (498.9,85.36) .. (498.9,157.85) .. controls (498.9,230.34) and (440.14,289.1) .. (367.65,289.1) .. controls (295.16,289.1) and (236.4,230.34) .. (236.4,157.85) -- cycle ; % for fading 
 \draw   (236.4,157.85) .. controls (236.4,85.36) and (295.16,26.6) .. (367.65,26.6) .. controls (440.14,26.6) and (498.9,85.36) .. (498.9,157.85) .. controls (498.9,230.34) and (440.14,289.1) .. (367.65,289.1) .. controls (295.16,289.1) and (236.4,230.34) .. (236.4,157.85) -- cycle ; % for border 

%Straight Lines [id:da08968078059812834] 
\draw [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,draw opacity=1 ][line width=1.5]    (292.67,127.33) -- (329.83,137.33) ;
\draw [shift={(317.82,134.1)}, rotate = 195.06] [fill={rgb, 255:red, 0; green, 181; blue, 49 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da25879685363470517] 
\draw [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,draw opacity=1 ][line width=1.5]    (376.03,86.35) -- (367.9,117.6) ;
\draw [shift={(370.25,108.56)}, rotate = 284.57] [fill={rgb, 255:red, 0; green, 181; blue, 49 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6926941206211827] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (339.78,229.85) -- (357.53,149.85) ;
\draw [shift={(346.85,197.95)}, rotate = 282.51] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da520490059049528] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (433.15,204.1) -- (366.65,150.35) ;
\draw [shift={(406.36,182.44)}, rotate = 218.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp4238582707117966] 
\path  [shading=_0nviashn3,_lzyi4wrdo] (325.4,147.08) .. controls (325.4,128.37) and (340.57,113.2) .. (359.28,113.2) .. controls (377.98,113.2) and (393.15,128.37) .. (393.15,147.08) .. controls (393.15,165.78) and (377.98,180.95) .. (359.28,180.95) .. controls (340.57,180.95) and (325.4,165.78) .. (325.4,147.08) -- cycle ; % for fading 
 \draw   (325.4,147.08) .. controls (325.4,128.37) and (340.57,113.2) .. (359.28,113.2) .. controls (377.98,113.2) and (393.15,128.37) .. (393.15,147.08) .. controls (393.15,165.78) and (377.98,180.95) .. (359.28,180.95) .. controls (340.57,180.95) and (325.4,165.78) .. (325.4,147.08) -- cycle ; % for border 

%Shape: Path Data [id:dp5522957252530298] 
\path  [shading=_nfpp993ei,_645jh5l47][blur shadow={shadow xshift=-3pt,shadow yshift=-3pt, shadow blur radius=6pt, shadow blur steps=8 ,shadow opacity=100}] (367.65,26.6) .. controls (440.14,26.6) and (498.9,85.36) .. (498.9,157.85) .. controls (498.9,230.34) and (440.14,289.1) .. (367.65,289.1) .. controls (295.16,289.1) and (236.4,230.34) .. (236.4,157.85) .. controls (236.4,85.36) and (295.16,26.6) .. (367.65,26.6) -- cycle (298.65,70.6) .. controls (271.65,95.1) and (261.15,112.6) .. (262.15,133.1) .. controls (263.15,153.6) and (310.65,181.6) .. (323.65,183.6) .. controls (336.65,185.6) and (347.15,240.6) .. (375.15,230.1) .. controls (403.15,219.6) and (464.15,163.6) .. (407.65,153.6) .. controls (351.15,143.6) and (443.65,89.6) .. (404.65,64.6) .. controls (365.65,39.6) and (325.65,46.1) .. (298.65,70.6) -- cycle ; % for fading 
 \draw   (367.65,26.6) .. controls (440.14,26.6) and (498.9,85.36) .. (498.9,157.85) .. controls (498.9,230.34) and (440.14,289.1) .. (367.65,289.1) .. controls (295.16,289.1) and (236.4,230.34) .. (236.4,157.85) .. controls (236.4,85.36) and (295.16,26.6) .. (367.65,26.6) -- cycle (298.65,70.6) .. controls (271.65,95.1) and (261.15,112.6) .. (262.15,133.1) .. controls (263.15,153.6) and (310.65,181.6) .. (323.65,183.6) .. controls (336.65,185.6) and (347.15,240.6) .. (375.15,230.1) .. controls (403.15,219.6) and (464.15,163.6) .. (407.65,153.6) .. controls (351.15,143.6) and (443.65,89.6) .. (404.65,64.6) .. controls (365.65,39.6) and (325.65,46.1) .. (298.65,70.6) -- cycle ; % for border 

%Straight Lines [id:da41862618301708676] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (449.53,217.85) -- (422.75,196) ;
%Straight Lines [id:da715764600020294] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (333.75,249.5) -- (343.25,213.5) ;
%Flowchart: Summing Junction [id:dp279659304566213] 
\draw  [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,draw opacity=1 ][line width=1.5]  (368.66,76.35) .. controls (368.66,71.14) and (373.02,66.92) .. (378.4,66.92) .. controls (383.78,66.92) and (388.14,71.14) .. (388.14,76.35) .. controls (388.14,81.56) and (383.78,85.78) .. (378.4,85.78) .. controls (373.02,85.78) and (368.66,81.56) .. (368.66,76.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,draw opacity=1 ][line width=1.5]  (371.51,69.68) -- (385.29,83.02) ; \draw  [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,draw opacity=1 ][line width=1.5]  (385.29,69.68) -- (371.51,83.02) ;
%Flowchart: Summing Junction [id:dp2465580528003939] 
\draw  [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,draw opacity=1 ][line width=1.5]  (272.49,125.1) .. controls (272.49,119.89) and (276.85,115.67) .. (282.23,115.67) .. controls (287.61,115.67) and (291.98,119.89) .. (291.98,125.1) .. controls (291.98,130.31) and (287.61,134.53) .. (282.23,134.53) .. controls (276.85,134.53) and (272.49,130.31) .. (272.49,125.1) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,draw opacity=1 ][line width=1.5]  (275.34,118.43) -- (289.12,131.77) ; \draw  [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,draw opacity=1 ][line width=1.5]  (289.12,118.43) -- (275.34,131.77) ;
%Shape: Circle [id:dp430615623225725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (447.75,224.5) .. controls (447.75,219.25) and (452,215) .. (457.25,215) .. controls (462.5,215) and (466.75,219.25) .. (466.75,224.5) .. controls (466.75,229.75) and (462.5,234) .. (457.25,234) .. controls (452,234) and (447.75,229.75) .. (447.75,224.5) -- cycle ;
%Shape: Circle [id:dp08789246265540962] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (452.5,224.5) .. controls (452.5,221.88) and (454.63,219.75) .. (457.25,219.75) .. controls (459.87,219.75) and (462,221.88) .. (462,224.5) .. controls (462,227.12) and (459.87,229.25) .. (457.25,229.25) .. controls (454.63,229.25) and (452.5,227.12) .. (452.5,224.5) -- cycle ;

%Shape: Circle [id:dp4865572017670643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (320.5,258) .. controls (320.5,252.75) and (324.75,248.5) .. (330,248.5) .. controls (335.25,248.5) and (339.5,252.75) .. (339.5,258) .. controls (339.5,263.25) and (335.25,267.5) .. (330,267.5) .. controls (324.75,267.5) and (320.5,263.25) .. (320.5,258) -- cycle ;
%Shape: Circle [id:dp5046333869099706] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (325.25,258) .. controls (325.25,255.38) and (327.38,253.25) .. (330,253.25) .. controls (332.62,253.25) and (334.75,255.38) .. (334.75,258) .. controls (334.75,260.62) and (332.62,262.75) .. (330,262.75) .. controls (327.38,262.75) and (325.25,260.62) .. (325.25,258) -- cycle ;


% Text Node
\draw (445.15,129.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\mathscr{Script\ font}^{\! \! +}$};
% Text Node
\draw (315.67,83.58) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\mathscr{Script\ font}^{\! \! -}$};
% Text Node
\draw (358.06,144.84) node  [font=\LARGE]  {$\mathcal{A}$};
% Text Node
\draw (298.5,138.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,opacity=1 ]  {$p_{1}^{\text{in}}$};
% Text Node
\draw (380.4,89.18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 181; blue, 49 }  ,opacity=1 ]  {$p_{2}^{\text{in}}$};
% Text Node
\draw (352.5,184.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$p_{1}^{\text{out}}$};
% Text Node
\draw (385,185.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$p_{2}^{\text{out}}$};


\end{tikzpicture}





\end{document}

==> ResiduesOfSine.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,,baseline=(current bounding box.center)]
%uncomment if require: \path (0,412); %set diagram left start at 0, and has height of 412
%Straight Lines [id:da42031031726774004] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (279.6,279.94) -- (385.75,279.94) ;
%Straight Lines [id:da003282145227837985] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=0.7 ][line width=1.5]    (210,280) -- (279.6,279.94) ;
%Straight Lines [id:da9163963672784279] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=0.7 ][line width=1.5]    (140.4,280.06) -- (210,280) ;
%Shape: Circle [id:dp009900735589700949] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (135.23,280.06) .. controls (135.23,277.21) and (137.55,274.9) .. (140.4,274.9) .. controls (143.25,274.9) and (145.57,277.21) .. (145.57,280.06) .. controls (145.57,282.92) and (143.25,285.23) .. (140.4,285.23) .. controls (137.55,285.23) and (135.23,282.92) .. (135.23,280.06) -- cycle ;
%Shape: Arc [id:dp3736130854618296] 
\draw  [draw opacity=0] (151.68,288.26) .. controls (149.14,291.74) and (145.04,294) .. (140.4,294) .. controls (132.7,294) and (126.46,287.76) .. (126.46,280.06) .. controls (126.46,272.37) and (132.7,266.13) .. (140.4,266.13) .. controls (145.38,266.13) and (149.76,268.74) .. (152.22,272.68) -- (140.4,280.06) -- cycle ; \draw   (151.68,288.26) .. controls (149.14,291.74) and (145.04,294) .. (140.4,294) .. controls (132.7,294) and (126.46,287.76) .. (126.46,280.06) .. controls (126.46,272.37) and (132.7,266.13) .. (140.4,266.13) .. controls (145.38,266.13) and (149.76,268.74) .. (152.22,272.68) ;  
\draw   (123.08,284.8) -- (126.36,278.25) -- (129.64,284.8) ;
%Shape: Circle [id:dp0052912762415116] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.83,280) .. controls (204.83,277.15) and (207.15,274.83) .. (210,274.83) .. controls (212.85,274.83) and (215.17,277.15) .. (215.17,280) .. controls (215.17,282.85) and (212.85,285.17) .. (210,285.17) .. controls (207.15,285.17) and (204.83,282.85) .. (204.83,280) -- cycle ;
%Shape: Circle [id:dp274264301133367] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (274.43,279.94) .. controls (274.43,277.08) and (276.75,274.77) .. (279.6,274.77) .. controls (282.45,274.77) and (284.77,277.08) .. (284.77,279.94) .. controls (284.77,282.79) and (282.45,285.1) .. (279.6,285.1) .. controls (276.75,285.1) and (274.43,282.79) .. (274.43,279.94) -- cycle ;
%Shape: Arc [id:dp5464149987662246] 
\draw  [draw opacity=0] (198.05,272.82) .. controls (200.49,268.77) and (204.93,266.06) .. (210,266.06) .. controls (215.16,266.06) and (219.66,268.86) .. (222.07,273.03) -- (210,280) -- cycle ; \draw   (198.05,272.82) .. controls (200.49,268.77) and (204.93,266.06) .. (210,266.06) .. controls (215.16,266.06) and (219.66,268.86) .. (222.07,273.03) ;  
%Straight Lines [id:da67588879628391] 
\draw    (152.09,272.47) -- (198.25,272.47) ;
\draw   (172.26,269.11) -- (178.82,272.39) -- (172.26,275.67) ;
%Shape: Arc [id:dp30972944447616735] 
\draw  [draw opacity=0] (221.42,287.99) .. controls (218.9,291.59) and (214.72,293.94) .. (210,293.94) .. controls (205.28,293.94) and (201.1,291.59) .. (198.58,287.99) -- (210,280) -- cycle ; \draw   (221.42,287.99) .. controls (218.9,291.59) and (214.72,293.94) .. (210,293.94) .. controls (205.28,293.94) and (201.1,291.59) .. (198.58,287.99) ;  
%Straight Lines [id:da11077789316805275] 
\draw    (151.68,288.26) -- (198.72,288.26) ;
%Shape: Arc [id:dp406650194715106] 
\draw  [draw opacity=0] (267.53,272.97) .. controls (269.94,268.8) and (274.44,266) .. (279.6,266) .. controls (284.76,266) and (289.26,268.8) .. (291.67,272.97) -- (279.6,279.94) -- cycle ; \draw   (267.53,272.97) .. controls (269.94,268.8) and (274.44,266) .. (279.6,266) .. controls (284.76,266) and (289.26,268.8) .. (291.67,272.97) ;  
%Shape: Arc [id:dp35433019760969064] 
\draw  [draw opacity=0] (291.02,287.93) .. controls (288.5,291.53) and (284.32,293.88) .. (279.6,293.88) .. controls (274.88,293.88) and (270.7,291.53) .. (268.18,287.93) -- (279.6,279.94) -- cycle ; \draw   (291.02,287.93) .. controls (288.5,291.53) and (284.32,293.88) .. (279.6,293.88) .. controls (274.88,293.88) and (270.7,291.53) .. (268.18,287.93) ;  
%Straight Lines [id:da754432836627255] 
\draw    (221.42,287.99) -- (268.18,287.99) ;
%Straight Lines [id:da69426808801255] 
\draw    (291.67,272.97) -- (350,272.97) ;
%Straight Lines [id:da6891902997019035] 
\draw    (221.59,272.72) -- (267.75,272.72) ;
\draw   (241.76,269.36) -- (248.32,272.64) -- (241.76,275.92) ;

\draw   (177.82,291.42) -- (171.26,288.14) -- (177.82,284.86) ;
\draw   (248.32,291.17) -- (241.76,287.89) -- (248.32,284.61) ;
\draw   (206.26,263.11) -- (212.82,266.39) -- (206.26,269.67) ;
%Straight Lines [id:da9493234410686706] 
\draw    (291.02,287.93) -- (350.25,287.93) ;
%Straight Lines [id:da24595836707337582] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,272.97) -- (371,272.97) ;
%Straight Lines [id:da15300371638709875] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350.25,287.93) -- (371.25,287.93) ;
\draw   (213.57,297.17) -- (207.01,293.89) -- (213.57,290.61) ;
\draw   (283.57,296.92) -- (277.01,293.64) -- (283.57,290.36) ;
\draw   (325.57,291.17) -- (319.01,287.89) -- (325.57,284.61) ;
\draw   (276.51,262.86) -- (283.07,266.14) -- (276.51,269.42) ;
\draw   (318.76,269.61) -- (325.32,272.89) -- (318.76,276.17) ;
% Text Node
\draw (142.4,283.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (212,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (281.6,283.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4$};
% Text Node
\draw (113.67,266.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{C}$};
\end{tikzpicture}


==> StringWorldsheetAnnulus.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-3ex]current bounding box.center)}]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Path Data [id:dp09696099429940319] 
\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ][line width=0.75]  (318.92,26.33) .. controls (393.89,26.33) and (454.67,87.11) .. (454.67,162.08) .. controls (454.67,237.06) and (393.89,297.83) .. (318.92,297.83) .. controls (243.94,297.83) and (183.17,237.06) .. (183.17,162.08) .. controls (183.17,87.11) and (243.94,26.33) .. (318.92,26.33) -- cycle (235.63,162.08) .. controls (235.63,208.08) and (272.92,245.38) .. (318.92,245.38) .. controls (364.92,245.38) and (402.21,208.08) .. (402.21,162.08) .. controls (402.21,116.08) and (364.92,78.79) .. (318.92,78.79) .. controls (272.92,78.79) and (235.63,116.08) .. (235.63,162.08) -- cycle ;
%Shape: Circle [id:dp3362403121326205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.08,44.85) .. controls (395.08,53.07) and (388.42,59.72) .. (380.2,59.72) .. controls (371.99,59.72) and (365.33,53.07) .. (365.33,44.85) .. controls (365.33,36.64) and (371.99,29.98) .. (380.2,29.98) .. controls (388.42,29.98) and (395.08,36.64) .. (395.08,44.85) -- cycle ;
%Shape: Circle [id:dp7928488689694693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.68,105.65) .. controls (210.68,113.87) and (204.02,120.52) .. (195.8,120.52) .. controls (187.59,120.52) and (180.93,113.87) .. (180.93,105.65) .. controls (180.93,97.44) and (187.59,90.78) .. (195.8,90.78) .. controls (204.02,90.78) and (210.68,97.44) .. (210.68,105.65) -- cycle ;
%Shape: Circle [id:dp06997639251211396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.48,254.85) .. controls (231.48,263.07) and (224.82,269.72) .. (216.6,269.72) .. controls (208.39,269.72) and (201.73,263.07) .. (201.73,254.85) .. controls (201.73,246.64) and (208.39,239.98) .. (216.6,239.98) .. controls (224.82,239.98) and (231.48,246.64) .. (231.48,254.85) -- cycle ;
%Shape: Circle [id:dp26293273522506255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.67,248.05) .. controls (438.67,256.27) and (432.02,262.92) .. (423.8,262.92) .. controls (415.59,262.92) and (408.93,256.27) .. (408.93,248.05) .. controls (408.93,239.84) and (415.59,233.18) .. (423.8,233.18) .. controls (432.02,233.18) and (438.67,239.84) .. (438.67,248.05) -- cycle ;




\end{tikzpicture}


==> StringWorldsheetAnnulusNonPlanar.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-2.45ex]current bounding box.center)}]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Path Data [id:dp09696099429940319] 
\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ][line width=0.75]  (318.92,26.33) .. controls (393.89,26.33) and (454.67,87.11) .. (454.67,162.08) .. controls (454.67,237.06) and (393.89,297.83) .. (318.92,297.83) .. controls (243.94,297.83) and (183.17,237.06) .. (183.17,162.08) .. controls (183.17,87.11) and (243.94,26.33) .. (318.92,26.33) -- cycle (235.63,162.08) .. controls (235.63,208.08) and (272.92,245.38) .. (318.92,245.38) .. controls (364.92,245.38) and (402.21,208.08) .. (402.21,162.08) .. controls (402.21,116.08) and (364.92,78.79) .. (318.92,78.79) .. controls (272.92,78.79) and (235.63,116.08) .. (235.63,162.08) -- cycle ;
%Shape: Circle [id:dp3362403121326205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.68,124.55) .. controls (406.68,132.77) and (400.02,139.42) .. (391.8,139.42) .. controls (383.59,139.42) and (376.93,132.77) .. (376.93,124.55) .. controls (376.93,116.34) and (383.59,109.68) .. (391.8,109.68) .. controls (400.02,109.68) and (406.68,116.34) .. (406.68,124.55) -- cycle ;
%Shape: Circle [id:dp7928488689694693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.38,52.85) .. controls (259.38,61.07) and (252.72,67.72) .. (244.5,67.72) .. controls (236.29,67.72) and (229.63,61.07) .. (229.63,52.85) .. controls (229.63,44.64) and (236.29,37.98) .. (244.5,37.98) .. controls (252.72,37.98) and (259.38,44.64) .. (259.38,52.85) -- cycle ;
%Shape: Circle [id:dp06997639251211396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.17,211.45) .. controls (269.17,219.67) and (262.52,226.32) .. (254.3,226.32) .. controls (246.09,226.32) and (239.43,219.67) .. (239.43,211.45) .. controls (239.43,203.24) and (246.09,196.58) .. (254.3,196.58) .. controls (262.52,196.58) and (269.17,203.24) .. (269.17,211.45) -- cycle ;
%Shape: Circle [id:dp26293273522506255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.79,297.83) .. controls (333.79,306.05) and (327.13,312.7) .. (318.92,312.7) .. controls (310.7,312.7) and (304.05,306.05) .. (304.05,297.83) .. controls (304.05,289.62) and (310.7,282.96) .. (318.92,282.96) .. controls (327.13,282.96) and (333.79,289.62) .. (333.79,297.83) -- cycle ;

\end{tikzpicture}




==> StringWorldsheetCylinder.tex <==
\documentclass[margin=0pt]{standalone}
\usepackage{amsmath}
\usepackage[T1]{fontenc} % if needed
\usepackage[utf8]{inputenc}
%%%Commands added in addition to JHEP%%%
\usepackage{physics}
\usepackage{amsfonts,shuffle}
\usepackage{yfonts} %Fraktur Fonts
\newcommand{\uproman}[1]{\uppercase\expandafter{\romannumeral#1}}
\def\bdelta{\boldsymbol{\delta}}
\usepackage{nicefrac}
\usepackage{mathrsfs}
\usepackage{mathtools}
\usepackage{empheq}
\usepackage{subcaption} %for referencing subfigures
\usepackage{cleveref}
\usepackage{tikz} %for drawing images%
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\usepackage{mathrsfs}



\begin{document}


% Gradient Info
  
\tikzset {_cfaf3z9tc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-45 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zal1dnoru}{150bp}{rgb(0bp)=(0.8,0.8,0.8);
rgb(37.589285714285715bp)=(0.8,0.8,0.8);
rgb(47.67857142857143bp)=(0.68,0.68,0.68);
rgb(62.5bp)=(0.42,0.42,0.42);
rgb(100bp)=(0.42,0.42,0.42)}
\tikzset{_eztrk7sxb/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-45 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_58gadees4} {150bp} {color(0bp)=(transparent!0);
color(37.589285714285715bp)=(transparent!0);
color(47.67857142857143bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_5kz8dbyf7}{\tikz \fill[shading=_58gadees4,_eztrk7sxb] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp3403007493068664] 
\path  [shading=_zal1dnoru,_cfaf3z9tc,path fading= _5kz8dbyf7 ,fading transform={xshift=2}][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=2.25pt, shadow blur steps=4 ,shadow opacity=100}] (150.33,150) -- (350,150) -- (350,250) -- (150.33,250) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ] (150.33,150) -- (350,150) -- (350,250) -- (150.33,250) -- cycle ; % for border 

%Straight Lines [id:da7427848768573062] 
\draw [line width=1.5]    (150.33,270.33) -- (150.33,3) ;
\draw [shift={(150.33,0)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7209731518629376] 
\draw [line width=1.5]    (130,250) -- (376.88,250) -- (397,250) ;
\draw [shift={(400,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp5332493050070992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.67,249.67) .. controls (171.67,247.78) and (173.2,246.25) .. (175.08,246.25) .. controls (176.97,246.25) and (178.5,247.78) .. (178.5,249.67) .. controls (178.5,251.55) and (176.97,253.08) .. (175.08,253.08) .. controls (173.2,253.08) and (171.67,251.55) .. (171.67,249.67) -- cycle ;
%Straight Lines [id:da7524434403672027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,150) -- (150.33,150) ;
%Straight Lines [id:da2039407565630036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,50) -- (150.33,50.25) ;
%Straight Lines [id:da3965807008246942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,250) -- (350,260) ;
%Straight Lines [id:da7402809140839048] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350,50) -- (350,150) ;
%Straight Lines [id:da17567946469400164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.33,50.25) -- (350.33,50.25) ;
%Straight Lines [id:da010418647843582152] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (152,50.25) -- (152,150.25) ;
%Shape: Circle [id:dp6386678560855974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.67,249.67) .. controls (221.67,247.78) and (223.2,246.25) .. (225.08,246.25) .. controls (226.97,246.25) and (228.5,247.78) .. (228.5,249.67) .. controls (228.5,251.55) and (226.97,253.08) .. (225.08,253.08) .. controls (223.2,253.08) and (221.67,251.55) .. (221.67,249.67) -- cycle ;

%Shape: Circle [id:dp9367214678349369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.67,249.42) .. controls (271.67,247.53) and (273.2,246) .. (275.08,246) .. controls (276.97,246) and (278.5,247.53) .. (278.5,249.42) .. controls (278.5,251.3) and (276.97,252.83) .. (275.08,252.83) .. controls (273.2,252.83) and (271.67,251.3) .. (271.67,249.42) -- cycle ;

%Shape: Circle [id:dp9243490829223306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.92,249.67) .. controls (321.92,247.78) and (323.45,246.25) .. (325.33,246.25) .. controls (327.22,246.25) and (328.75,247.78) .. (328.75,249.67) .. controls (328.75,251.55) and (327.22,253.08) .. (325.33,253.08) .. controls (323.45,253.08) and (321.92,251.55) .. (321.92,249.67) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.23 ] (240,40) -- (256,50) -- (240,60)(244,40) -- (260,50) -- (244,60) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (340,210) -- (350,190) -- (360,210) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (240,240) -- (256,250) -- (240,260)(244,240) -- (260,250) -- (244,260) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (140,210) -- (150,190) -- (160,210) ;

% Text Node
\draw (138,253.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (123.45,50.2) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$t$};
% Text Node
\draw (137.88,149.6) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$t/2$};
% Text Node
\draw (351,253.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (398,259.4) node [anchor=north east] [inner sep=0.75pt]  [font=\normalsize]  {$\real ( z)$};
% Text Node
\draw (142.33,3.4) node [anchor=north east] [inner sep=0.75pt]    {$\imaginary ( z)$};
% Text Node
\draw (219.75,255.9) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (269.75,255.65) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (320,255.9) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (169.75,255.9) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};


\end{tikzpicture}






\end{document}

==> StringWorldsheetDisk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-3ex]current bounding box.center)}]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Circle [id:dp2783487725294671] 
\draw  [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ][line width=0.75]  (183.17,162.08) .. controls (183.17,87.11) and (243.94,26.33) .. (318.92,26.33) .. controls (393.89,26.33) and (454.67,87.11) .. (454.67,162.08) .. controls (454.67,237.06) and (393.89,297.83) .. (318.92,297.83) .. controls (243.94,297.83) and (183.17,237.06) .. (183.17,162.08) -- cycle ;
%Shape: Circle [id:dp3362403121326205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.88,66.05) .. controls (425.88,74.27) and (419.22,80.92) .. (411,80.92) .. controls (402.79,80.92) and (396.13,74.27) .. (396.13,66.05) .. controls (396.13,57.84) and (402.79,51.18) .. (411,51.18) .. controls (419.22,51.18) and (425.88,57.84) .. (425.88,66.05) -- cycle ;
%Shape: Circle [id:dp7928488689694693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.68,90.85) .. controls (220.68,99.07) and (214.02,105.72) .. (205.8,105.72) .. controls (197.59,105.72) and (190.93,99.07) .. (190.93,90.85) .. controls (190.93,82.64) and (197.59,75.98) .. (205.8,75.98) .. controls (214.02,75.98) and (220.68,82.64) .. (220.68,90.85) -- cycle ;
%Shape: Circle [id:dp06997639251211396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.87,289.25) .. controls (289.87,297.47) and (283.22,304.12) .. (275,304.12) .. controls (266.79,304.12) and (260.13,297.47) .. (260.13,289.25) .. controls (260.13,281.04) and (266.79,274.38) .. (275,274.38) .. controls (283.22,274.38) and (289.87,281.04) .. (289.87,289.25) -- cycle ;
%Shape: Circle [id:dp26293273522506255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.48,215.25) .. controls (457.48,223.47) and (450.82,230.12) .. (442.6,230.12) .. controls (434.39,230.12) and (427.73,223.47) .. (427.73,215.25) .. controls (427.73,207.04) and (434.39,200.38) .. (442.6,200.38) .. controls (450.82,200.38) and (457.48,207.04) .. (457.48,215.25) -- cycle ;




\end{tikzpicture}


==> StringWorldsheetMoebius2D.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{amsmath}
\usepackage[T1]{fontenc} % if needed
\usepackage[utf8]{inputenc}
%%%Commands added in addition to JHEP%%%
\usepackage{physics}
\usepackage{amsfonts,shuffle}
\usepackage{yfonts} %Fraktur Fonts
\newcommand{\uproman}[1]{\uppercase\expandafter{\romannumeral#1}}
\def\bdelta{\boldsymbol{\delta}}
\usepackage{nicefrac}
\usepackage{mathrsfs}
\usepackage{mathtools}
\usepackage{empheq}
\usepackage{subcaption} %for referencing subfigures
\usepackage{cleveref}
\usepackage{tikz} %for drawing images%
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\usepackage{mathrsfs}





\begin{document}





% Gradient Info
  
\tikzset {_gjw6ncqra/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { -20 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_aengjg7kq}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(6.071428571428571bp)=(1,1,1);
rgb(9.642857142857144bp)=(0.68,0.68,0.68);
rgb(400bp)=(0.68,0.68,0.68)}
\tikzset{_4udwq91fv/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { -20 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_shbvquclm} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!100);
color(6.071428571428571bp)=(transparent!100);
color(9.642857142857144bp)=(transparent!0);
color(400bp)=(transparent!0)} 
\pgfdeclarefading{_yotgxc0o2}{\tikz \fill[shading=_shbvquclm,_4udwq91fv] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-2.45ex]current bounding box.center)}]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Path Data [id:dp21690361803287117] 
\path  [shading=_aengjg7kq,_gjw6ncqra,path fading= _yotgxc0o2 ,fading transform={xshift=2}] (325.74,27.1) .. controls (400.83,27.1) and (461.7,87.97) .. (461.7,163.06) .. controls (461.7,228.88) and (414.94,283.77) .. (352.82,296.33) -- (352.82,241.99) .. controls (385.6,230.74) and (409.16,199.66) .. (409.16,163.06) .. controls (409.16,116.99) and (371.81,79.64) .. (325.74,79.64) .. controls (279.66,79.64) and (242.31,116.99) .. (242.31,163.06) .. controls (242.31,198.31) and (264.18,228.46) .. (295.09,240.68) -- (295.09,295.56) .. controls (234.76,281.66) and (189.77,227.61) .. (189.77,163.06) .. controls (189.77,87.97) and (250.65,27.1) .. (325.74,27.1) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][line width=0.75]  (325.74,27.1) .. controls (400.83,27.1) and (461.7,87.97) .. (461.7,163.06) .. controls (461.7,228.88) and (414.94,283.77) .. (352.82,296.33) -- (352.82,241.99) .. controls (385.6,230.74) and (409.16,199.66) .. (409.16,163.06) .. controls (409.16,116.99) and (371.81,79.64) .. (325.74,79.64) .. controls (279.66,79.64) and (242.31,116.99) .. (242.31,163.06) .. controls (242.31,198.31) and (264.18,228.46) .. (295.09,240.68) -- (295.09,295.56) .. controls (234.76,281.66) and (189.77,227.61) .. (189.77,163.06) .. controls (189.77,87.97) and (250.65,27.1) .. (325.74,27.1) -- cycle ; % for border 

%Shape: Circle [id:dp3362403121326205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.48,45.89) .. controls (403.48,54.1) and (396.82,60.76) .. (388.6,60.76) .. controls (380.39,60.76) and (373.73,54.1) .. (373.73,45.89) .. controls (373.73,37.67) and (380.39,31.02) .. (388.6,31.02) .. controls (396.82,31.02) and (403.48,37.67) .. (403.48,45.89) -- cycle ;
%Shape: Arc [id:dp1574231181872201] 
\draw  [draw opacity=0] (298.02,296.06) .. controls (236.6,283.07) and (190.5,228.54) .. (190.5,163.25) .. controls (190.5,88.28) and (251.28,27.5) .. (326.25,27.5) .. controls (401.22,27.5) and (462,88.28) .. (462,163.25) .. controls (462,227.72) and (417.06,281.69) .. (356.79,295.55) -- (326.25,163.25) -- cycle ; \draw   (298.02,296.06) .. controls (236.6,283.07) and (190.5,228.54) .. (190.5,163.25) .. controls (190.5,88.28) and (251.28,27.5) .. (326.25,27.5) .. controls (401.22,27.5) and (462,88.28) .. (462,163.25) .. controls (462,227.72) and (417.06,281.69) .. (356.79,295.55) ;  
%Shape: Arc [id:dp7083414193716309] 
\draw  [draw opacity=0] (297.75,241.54) .. controls (265.79,229.9) and (242.96,199.24) .. (242.96,163.25) .. controls (242.96,117.25) and (280.25,79.96) .. (326.25,79.96) .. controls (372.25,79.96) and (409.54,117.25) .. (409.54,163.25) .. controls (409.54,198.73) and (387.36,229.03) .. (356.11,241.03) -- (326.25,163.25) -- cycle ; \draw   (297.75,241.54) .. controls (265.79,229.9) and (242.96,199.24) .. (242.96,163.25) .. controls (242.96,117.25) and (280.25,79.96) .. (326.25,79.96) .. controls (372.25,79.96) and (409.54,117.25) .. (409.54,163.25) .. controls (409.54,198.73) and (387.36,229.03) .. (356.11,241.03) ;  
%Curve Lines [id:da48409566988845465] 
\draw    (297.75,241.54) .. controls (325,246.6) and (333,287.4) .. (356.79,295.55) ;
%Curve Lines [id:da0857443092182375] 
\draw    (333,265) .. controls (338.6,252.8) and (338,244.5) .. (356.11,241.03) ;
%Curve Lines [id:da229949413899188] 
\draw    (298.02,296.06) .. controls (319.8,294.4) and (324.5,282.8) .. (329,276.8) ;
%Shape: Circle [id:dp9018504046307905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.58,72.65) .. controls (242.58,80.87) and (235.92,87.52) .. (227.7,87.52) .. controls (219.49,87.52) and (212.83,80.87) .. (212.83,72.65) .. controls (212.83,64.44) and (219.49,57.78) .. (227.7,57.78) .. controls (235.92,57.78) and (242.58,64.44) .. (242.58,72.65) -- cycle ;
%Shape: Circle [id:dp6346407038195356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.18,232.75) .. controls (228.18,240.97) and (221.52,247.62) .. (213.3,247.62) .. controls (205.09,247.62) and (198.43,240.97) .. (198.43,232.75) .. controls (198.43,224.54) and (205.09,217.88) .. (213.3,217.88) .. controls (221.52,217.88) and (228.18,224.54) .. (228.18,232.75) -- cycle ;
%Shape: Circle [id:dp3810950690661561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.88,267.05) .. controls (429.88,275.27) and (423.22,281.92) .. (415,281.92) .. controls (406.79,281.92) and (400.13,275.27) .. (400.13,267.05) .. controls (400.13,258.84) and (406.79,252.18) .. (415,252.18) .. controls (423.22,252.18) and (429.88,258.84) .. (429.88,267.05) -- cycle ;




\end{tikzpicture}



\end{document}

==> StringWorldsheetMoebiusStrip3D.tex <==
\documentclass[margin=0pt]{standalone}
\usepackage{amsmath}
\usepackage[T1]{fontenc} % if needed
\usepackage[utf8]{inputenc}
%%%Commands added in addition to JHEP%%%
\usepackage{physics}
\usepackage{amsfonts,shuffle}
\usepackage{yfonts} %Fraktur Fonts
\newcommand{\uproman}[1]{\uppercase\expandafter{\romannumeral#1}}
\def\bdelta{\boldsymbol{\delta}}
\usepackage{nicefrac}
\usepackage{mathrsfs}
\usepackage{mathtools}
\usepackage{empheq}
\usepackage{subcaption} %for referencing subfigures
\usepackage{cleveref}
\usepackage{tikz} %for drawing images%
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\usepackage{mathrsfs}



\begin{document}




% Gradient Info
  
\tikzset {_x6me9phwb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-35.96 bp } { 36.54 bp }  }  \pgftransformscale{1.16 }  }}}
\pgfdeclareradialshading{_nbdhrteex}{\pgfpoint{32bp}{-48bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(5.892857142857142bp)=(1,1,1);
rgb(8.75bp)=(0.68,0.68,0.68);
rgb(18.571428571428573bp)=(0.68,0.68,0.68);
rgb(25bp)=(0.42,0.42,0.42);
rgb(400bp)=(0.42,0.42,0.42)}
\tikzset{_ooqqsd9zs/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{-35.96 bp } { 36.54 bp }  }  \pgftransformscale{1.16 } }}}
\pgfdeclareradialshading{_53gk1umnv} { \pgfpoint{32bp} {-48bp}} {color(0bp)=(transparent!100);
color(0bp)=(transparent!100);
color(5.892857142857142bp)=(transparent!100);
color(8.75bp)=(transparent!0);
color(18.571428571428573bp)=(transparent!0);
color(25bp)=(transparent!0);
color(400bp)=(transparent!0)} 
\pgfdeclarefading{_w2k3bvs9z}{\tikz \fill[shading=_53gk1umnv,_ooqqsd9zs] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Path Data [id:dp11375536322969171] 
\path  [shading=_nbdhrteex,_x6me9phwb,path fading= _w2k3bvs9z ,fading transform={xshift=2}] (199.85,51.34) .. controls (255.21,51.34) and (300.08,69.4) .. (300.08,91.67) -- (300.08,124.15) -- (299.93,124.15) .. controls (297.01,145.37) and (253.32,162.21) .. (199.84,162.21) .. controls (146.37,162.21) and (102.67,145.37) .. (99.76,124.15) -- (99.61,124.15) -- (99.61,122.23) .. controls (99.61,122.12) and (99.61,122) .. (99.61,121.89) .. controls (99.61,121.78) and (99.61,121.66) .. (99.61,121.55) -- (99.61,91.67) .. controls (99.61,69.4) and (144.49,51.34) .. (199.85,51.34) -- cycle (292.8,106.78) .. controls (277.94,92) and (241.92,81.57) .. (199.84,81.57) .. controls (157.77,81.57) and (121.75,92) .. (106.88,106.78) .. controls (121.75,121.56) and (157.77,131.99) .. (199.85,131.99) .. controls (241.92,131.99) and (277.94,121.56) .. (292.8,106.78) .. controls (292.81,106.78) and (292.81,106.78) .. (292.81,106.78) -- (292.81,106.78) .. controls (292.81,106.78) and (292.81,106.78) .. (292.8,106.78) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0 ] (199.85,51.34) .. controls (255.21,51.34) and (300.08,69.4) .. (300.08,91.67) -- (300.08,124.15) -- (299.93,124.15) .. controls (297.01,145.37) and (253.32,162.21) .. (199.84,162.21) .. controls (146.37,162.21) and (102.67,145.37) .. (99.76,124.15) -- (99.61,124.15) -- (99.61,122.23) .. controls (99.61,122.12) and (99.61,122) .. (99.61,121.89) .. controls (99.61,121.78) and (99.61,121.66) .. (99.61,121.55) -- (99.61,91.67) .. controls (99.61,69.4) and (144.49,51.34) .. (199.85,51.34) -- cycle (292.8,106.78) .. controls (277.94,92) and (241.92,81.57) .. (199.84,81.57) .. controls (157.77,81.57) and (121.75,92) .. (106.88,106.78) .. controls (121.75,121.56) and (157.77,131.99) .. (199.85,131.99) .. controls (241.92,131.99) and (277.94,121.56) .. (292.8,106.78) .. controls (292.81,106.78) and (292.81,106.78) .. (292.81,106.78) -- (292.81,106.78) .. controls (292.81,106.78) and (292.81,106.78) .. (292.8,106.78) -- cycle ; % for border 

%Shape: Arc [id:dp7041233444334916] 
\draw  [draw opacity=0] (173.11,130.19) .. controls (130.98,125.48) and (100.08,110.02) .. (100.08,91.67) .. controls (100.08,69.58) and (144.85,51.67) .. (200.08,51.67) .. controls (255.31,51.67) and (300.08,69.58) .. (300.08,91.67) .. controls (300.08,110.02) and (269.18,125.48) .. (227.06,130.19) -- (200.08,91.67) -- cycle ; \draw   (173.11,130.19) .. controls (130.98,125.48) and (100.08,110.02) .. (100.08,91.67) .. controls (100.08,69.58) and (144.85,51.67) .. (200.08,51.67) .. controls (255.31,51.67) and (300.08,69.58) .. (300.08,91.67) .. controls (300.08,110.02) and (269.18,125.48) .. (227.06,130.19) ;  
%Shape: Arc [id:dp05396043097912351] 
\draw  [draw opacity=0] (107.09,106.92) .. controls (121.74,92.09) and (157.86,81.61) .. (200.09,81.61) .. controls (242.32,81.61) and (278.44,92.09) .. (293.09,106.92) -- (200.09,121.65) -- cycle ; \draw   (107.09,106.92) .. controls (121.74,92.09) and (157.86,81.61) .. (200.09,81.61) .. controls (242.32,81.61) and (278.44,92.09) .. (293.09,106.92) ;  
%Shape: Arc [id:dp3567658526670363] 
\draw  [draw opacity=0] (173.12,160.18) .. controls (131,155.48) and (100.09,140.02) .. (100.09,121.67) -- (200.09,121.65) -- cycle ; \draw   (173.12,160.18) .. controls (131,155.48) and (100.09,140.02) .. (100.09,121.67) ;  
%Shape: Arc [id:dp7224007763037612] 
\draw  [draw opacity=0] (300.09,121.63) .. controls (300.09,121.63) and (300.09,121.63) .. (300.09,121.63) .. controls (300.09,121.63) and (300.09,121.63) .. (300.09,121.63) .. controls (300.09,139.98) and (269.2,155.46) .. (227.07,160.17) -- (200.09,121.65) -- cycle ; \draw   (300.09,121.63) .. controls (300.09,121.63) and (300.09,121.63) .. (300.09,121.63) .. controls (300.09,121.63) and (300.09,121.63) .. (300.09,121.63) .. controls (300.09,139.98) and (269.2,155.46) .. (227.07,160.17) ;  
%Straight Lines [id:da8647189433177798] 
\draw    (100.09,91.67) -- (100.09,121.67) ;
%Straight Lines [id:da07312613308238003] 
\draw    (300.08,91.67) -- (300.08,121.67) ;
%Curve Lines [id:da6471372145696512] 
\draw    (173.11,130.19) .. controls (202.75,130.5) and (198.08,159.83) .. (227.07,160.17) ;
%Curve Lines [id:da6729862817340095] 
\draw    (173.12,160.18) .. controls (193.08,160.83) and (195.29,157.08) .. (200.25,150) ;
%Curve Lines [id:da3693674017791051] 
\draw    (204,143.25) .. controls (208.96,136.08) and (211.75,133.5) .. (227.06,130.19) ;
%Shape: Circle [id:dp3685389077718608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.67,70.25) .. controls (118.67,72.14) and (117.14,73.67) .. (115.25,73.67) .. controls (113.36,73.67) and (111.83,72.14) .. (111.83,70.25) .. controls (111.83,68.36) and (113.36,66.83) .. (115.25,66.83) .. controls (117.14,66.83) and (118.67,68.36) .. (118.67,70.25) -- cycle ;
%Shape: Circle [id:dp7660675484627866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.38,70.5) .. controls (288.38,72.39) and (286.85,73.92) .. (284.96,73.92) .. controls (283.07,73.92) and (281.54,72.39) .. (281.54,70.5) .. controls (281.54,68.61) and (283.07,67.08) .. (284.96,67.08) .. controls (286.85,67.08) and (288.38,68.61) .. (288.38,70.5) -- cycle ;

%Shape: Circle [id:dp9739809266124706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.13,155.5) .. controls (258.13,157.39) and (256.6,158.92) .. (254.71,158.92) .. controls (252.82,158.92) and (251.29,157.39) .. (251.29,155.5) .. controls (251.29,153.61) and (252.82,152.08) .. (254.71,152.08) .. controls (256.6,152.08) and (258.13,153.61) .. (258.13,155.5) -- cycle ;
%Shape: Circle [id:dp7397910670538728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.88,155.5) .. controls (148.88,157.39) and (147.35,158.92) .. (145.46,158.92) .. controls (143.57,158.92) and (142.04,157.39) .. (142.04,155.5) .. controls (142.04,153.61) and (143.57,152.08) .. (145.46,152.08) .. controls (147.35,152.08) and (148.88,153.61) .. (148.88,155.5) -- cycle ;

% Text Node
\draw (254.71,162.32) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (286.96,67.1) node [anchor=south west] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (145.46,162.32) node [anchor=north] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (113.25,66.85) node [anchor=south east] [inner sep=0.75pt]    {$x_{3}$};


\end{tikzpicture}




\end{document}

==> StringWorldsheetMoebiusStripWider.tex <==
\documentclass[margin=0pt]{standalone}
\usepackage{amsmath}
\usepackage[T1]{fontenc} % if needed
\usepackage[utf8]{inputenc}
%%%Commands added in addition to JHEP%%%
\usepackage{physics}
\usepackage{amsfonts,shuffle}
\usepackage{yfonts} %Fraktur Fonts
\newcommand{\uproman}[1]{\uppercase\expandafter{\romannumeral#1}}
\def\bdelta{\boldsymbol{\delta}}
\usepackage{nicefrac}
\usepackage{mathrsfs}
\usepackage{mathtools}
\usepackage{empheq}
\usepackage{subcaption} %for referencing subfigures
\usepackage{cleveref}
\usepackage{tikz} %for drawing images%
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\usepackage{mathrsfs}



\begin{document}

% Gradient Info
  
\tikzset {_9zzfk3s53/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-18 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fk6eotcc3}{150bp}{rgb(0bp)=(1,1,1);
rgb(41.785714285714285bp)=(1,1,1);
rgb(43.30357142857143bp)=(0.68,0.68,0.68);
rgb(45.089285714285715bp)=(0.42,0.42,0.42);
rgb(54.55357142857143bp)=(0.42,0.42,0.42);
rgb(56.78571428571429bp)=(0.68,0.68,0.68);
rgb(58.214285714285715bp)=(1,1,1);
rgb(100bp)=(1,1,1)}
\tikzset{_246iyzvsk/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-18 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_n4pqihu0e} {150bp} {color(0bp)=(transparent!100);
color(41.785714285714285bp)=(transparent!100);
color(43.30357142857143bp)=(transparent!0);
color(45.089285714285715bp)=(transparent!0);
color(54.55357142857143bp)=(transparent!0);
color(56.78571428571429bp)=(transparent!0);
color(58.214285714285715bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_cvc1kzd55}{\tikz \fill[shading=_n4pqihu0e,_246iyzvsk] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Shape: Parallelogram [id:dp38311506631248005] 
\path  [shading=_fk6eotcc3,_9zzfk3s53,path fading= _cvc1kzd55 ,fading transform={xshift=2}] (250.02,150) -- (450,150) -- (350,250) -- (150.02,250) -- cycle ; % for fading 
 \draw  [line width=0.75]  (250.02,150) -- (450,150) -- (350,250) -- (150.02,250) -- cycle ; % for border 

%Shape: Circle [id:dp07857839709471759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,249.67) .. controls (228.6,251.55) and (227.07,253.08) .. (225.18,253.08) .. controls (223.3,253.08) and (221.77,251.55) .. (221.77,249.67) .. controls (221.77,247.78) and (223.3,246.25) .. (225.18,246.25) .. controls (227.07,246.25) and (228.6,247.78) .. (228.6,249.67) -- cycle ;
%Shape: Circle [id:dp029232348331054592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.75,150) .. controls (378.75,151.89) and (377.22,153.42) .. (375.33,153.42) .. controls (373.45,153.42) and (371.92,151.89) .. (371.92,150) .. controls (371.92,148.11) and (373.45,146.58) .. (375.33,146.58) .. controls (377.22,146.58) and (378.75,148.11) .. (378.75,150) -- cycle ;

%Shape: Circle [id:dp5830645885087777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.58,149.83) .. controls (428.58,151.72) and (427.05,153.25) .. (425.17,153.25) .. controls (423.28,153.25) and (421.75,151.72) .. (421.75,149.83) .. controls (421.75,147.95) and (423.28,146.42) .. (425.17,146.42) .. controls (427.05,146.42) and (428.58,147.95) .. (428.58,149.83) -- cycle ;

%Straight Lines [id:da7427848768573062] 
\draw [line width=1.5]    (150.33,270.33) -- (150.33,3) ;
\draw [shift={(150.33,0)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7209731518629376] 
\draw [line width=1.5]    (130.4,249.6) -- (255.62,249.6) -- (470.6,249.6) -- (497.2,249.6) ;
\draw [shift={(500.2,249.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7524434403672027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,150) -- (150.33,150) ;
%Straight Lines [id:da2039407565630036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,50) -- (150.33,50.25) ;
%Straight Lines [id:da3965807008246942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,250) -- (350,260) ;
%Straight Lines [id:da7402809140839048] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450,50) -- (450,250) ;
%Straight Lines [id:da17567946469400164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,49.75) -- (450,50) ;
%Straight Lines [id:da010418647843582152] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.02,50) -- (150.02,250) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (290.25,40) -- (306.25,50) -- (290.25,60)(294.25,40) -- (310.25,50) -- (294.25,60) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (409.91,204) -- (388.7,211.07) -- (395.77,189.86) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (290,240) -- (306,250) -- (290,260)(294,240) -- (310,250) -- (294,260) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (184.67,198.83) -- (206.87,192.76) -- (200.8,214.96) ;
%Shape: Circle [id:dp6199193782090826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,249.75) .. controls (178.6,251.64) and (177.07,253.17) .. (175.18,253.17) .. controls (173.3,253.17) and (171.77,251.64) .. (171.77,249.75) .. controls (171.77,247.86) and (173.3,246.33) .. (175.18,246.33) .. controls (177.07,246.33) and (178.6,247.86) .. (178.6,249.75) -- cycle ;
%Straight Lines [id:da6048349144455281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250,250) -- (250,260.5) ;
%Straight Lines [id:da05028225539668352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450,250) -- (450,260.5) ;

% Text Node
\draw (149.02,253.4) node [anchor=north east] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (127,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$t$};
% Text Node
\draw (138.4,150) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$t/2$};
% Text Node
\draw (346,263.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (499,259.4) node [anchor=north east] [inner sep=0.75pt]  [font=\normalsize]  {$\real ( z)$};
% Text Node
\draw (111,3.4) node [anchor=north west][inner sep=0.75pt]    {$\imaginary ( z)$};
% Text Node
\draw (375.33,143.18) node [anchor=south] [inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (425.17,143.02) node [anchor=south] [inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (175.18,256.57) node [anchor=north] [inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (225.18,256.48) node [anchor=north] [inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (250.32,263.4) node [anchor=north] [inner sep=0.75pt]    {$1/2$};
% Text Node
\draw (450.32,263.4) node [anchor=north] [inner sep=0.75pt]    {$3/2$};


\end{tikzpicture}

\end{document}


==> StringWorldsheetNonPlanar.tex <==
\documentclass[margin=0pt]{standalone}
\usepackage{amsmath}
\usepackage[T1]{fontenc} % if needed
\usepackage[utf8]{inputenc}
%%%Commands added in addition to JHEP%%%
\usepackage{physics}
\usepackage{amsfonts,shuffle}
\usepackage{yfonts} %Fraktur Fonts
\newcommand{\uproman}[1]{\uppercase\expandafter{\romannumeral#1}}
\def\bdelta{\boldsymbol{\delta}}
\usepackage{nicefrac}
\usepackage{mathrsfs}
\usepackage{mathtools}
\usepackage{empheq}
\usepackage{subcaption} %for referencing subfigures
\usepackage{cleveref}
\usepackage{tikz} %for drawing images%
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\usepackage{mathrsfs}



\begin{document}




% Gradient Info
  
\tikzset {_z033vpmsd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-45 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7n9wxnyy8}{150bp}{rgb(0bp)=(0.8,0.8,0.8);
rgb(37.589285714285715bp)=(0.8,0.8,0.8);
rgb(47.67857142857143bp)=(0.68,0.68,0.68);
rgb(62.5bp)=(0.42,0.42,0.42);
rgb(100bp)=(0.42,0.42,0.42)}
\tikzset{_mdg44spws/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-45 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6w0bx5hhu} {150bp} {color(0bp)=(transparent!0);
color(37.589285714285715bp)=(transparent!0);
color(47.67857142857143bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_dhvxayhoc}{\tikz \fill[shading=_6w0bx5hhu,_mdg44spws] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Shape: Rectangle [id:dp3403007493068664] 
\path  [shading=_7n9wxnyy8,_z033vpmsd,path fading= _dhvxayhoc ,fading transform={xshift=2}][blur shadow={shadow xshift=0pt,shadow yshift=0pt, shadow blur radius=2.25pt, shadow blur steps=4 ,shadow opacity=100}] (150.33,150) -- (350,150) -- (350,250) -- (150.33,250) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ] (150.33,150) -- (350,150) -- (350,250) -- (150.33,250) -- cycle ; % for border 

%Straight Lines [id:da7427848768573062] 
\draw [line width=1.5]    (150.33,270.33) -- (150.33,3) ;
\draw [shift={(150.33,0)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7209731518629376] 
\draw [line width=1.5]    (130,250) -- (376.88,250) -- (397,250) ;
\draw [shift={(400,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp5332493050070992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.67,249.67) .. controls (171.67,247.78) and (173.2,246.25) .. (175.08,246.25) .. controls (176.97,246.25) and (178.5,247.78) .. (178.5,249.67) .. controls (178.5,251.55) and (176.97,253.08) .. (175.08,253.08) .. controls (173.2,253.08) and (171.67,251.55) .. (171.67,249.67) -- cycle ;
%Straight Lines [id:da7524434403672027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,150) -- (150.33,150) ;
%Straight Lines [id:da2039407565630036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,50) -- (150.33,50.25) ;
%Straight Lines [id:da3965807008246942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,250) -- (350,260) ;
%Straight Lines [id:da7402809140839048] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350,50) -- (350,150) ;
%Straight Lines [id:da17567946469400164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.33,50.25) -- (350.33,50.25) ;
%Straight Lines [id:da010418647843582152] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (152,50.25) -- (152,150.25) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (140,210) -- (150,190) -- (160,210) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340,210) -- (350,190) -- (360,210) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,240) -- (256,250) -- (240,260)(244,240) -- (260,250) -- (244,260) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,40) -- (256,50) -- (240,60)(244,40) -- (260,50) -- (244,60) ;
%Shape: Circle [id:dp16877308875695785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.58,150.08) .. controls (271.58,148.2) and (273.11,146.67) .. (275,146.67) .. controls (276.89,146.67) and (278.42,148.2) .. (278.42,150.08) .. controls (278.42,151.97) and (276.89,153.5) .. (275,153.5) .. controls (273.11,153.5) and (271.58,151.97) .. (271.58,150.08) -- cycle ;

%Shape: Circle [id:dp9367214678349369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.67,249.75) .. controls (221.67,247.86) and (223.2,246.33) .. (225.08,246.33) .. controls (226.97,246.33) and (228.5,247.86) .. (228.5,249.75) .. controls (228.5,251.64) and (226.97,253.17) .. (225.08,253.17) .. controls (223.2,253.17) and (221.67,251.64) .. (221.67,249.75) -- cycle ;

%Shape: Circle [id:dp6018303199630843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.67,149.92) .. controls (321.67,148.03) and (323.2,146.5) .. (325.08,146.5) .. controls (326.97,146.5) and (328.5,148.03) .. (328.5,149.92) .. controls (328.5,151.8) and (326.97,153.33) .. (325.08,153.33) .. controls (323.2,153.33) and (321.67,151.8) .. (321.67,149.92) -- cycle ;


% Text Node
\draw (138,253.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (122.95,50.2) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$t$};
% Text Node
\draw (138,150) node [anchor=east] [inner sep=0.75pt]  [font=\normalsize]  {$t/2$};
% Text Node
\draw (351,253.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (398,259.4) node [anchor=north east] [inner sep=0.75pt]  [font=\normalsize]  {$\real ( z)$};
% Text Node
\draw (142.33,3.4) node [anchor=north east] [inner sep=0.75pt]    {$\imaginary ( z)$};
% Text Node
\draw (219.75,255.98) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (169.75,255.9) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (269.92,124.32) node [anchor=north west][inner sep=0.75pt]    {$x_{3}'$};
% Text Node
\draw (320,124.15) node [anchor=north west][inner sep=0.75pt]    {$x_{4}'$};


\end{tikzpicture}





\end{document}
